Tile-Based Decompression in Compiled GPU Engines

Modern GPUs reach record analytical performance only when a query's working set fits within its GPU memory budget, and that budget is under growing pressure: GPUs are partitioned and shared, working sets are outgrowing high-bandwidth memory (HBM), and HBM is a fixed on-device resource whose per-dollar capacity has stagnated across generations. Lightweight compression can relieve this pressure by shrinking both footprint and bandwidth demand, but existing GPU compressed-execution techniques either bind decompression to a specific execution model or materialize decompressed columns in HBM before query execution. We present a compression subsystem for compiled GPU query engines that treats decompression as a first-class physical operator. Compression-specific logic is isolated behind a narrow backend interface, so new GPU-oriented encodings can be added without rewriting downstream operators. We implement the design in Proteus and study where decompressed values should be materialized in the GPU memory hierarchy. Our compiler-integrated shared-memory strategy fuses cooperative tile decompression with tuple-at-a-time query execution inside a single generated GPU kernel, avoiding decompressed-column materialization in HBM. Compared with HeavyDB and Sirius on GPU-resident data, fused on-chip decompression achieves competitive query times while reducing the resident memory footprint by up to 4x and memory-bandwidth consumption by up to 6x.

==> figures/quadrant_tikz.tex <==

\begin{tikzpicture}[
  font=\normalsize,
  box/.style={
    draw,
    rounded corners=2pt,
    line width=0.5pt,
    inner sep=7pt,
    align=left,
    text width=5.1cm,   % reduced so it fits without scaling
    minimum height=2.7cm,
    anchor=north west
  },
  head/.style={font=\Large\bfseries},
  arrow/.style={-Latex, line width=0.8pt},
  note/.style={font=\normalsize\itshape, align=center},
]

\def\xL{0}
\def\xR{6.0}
\def\yTop{3.0}
\def\yBot{-0.1}

\node[head, anchor=south] at (\xL+2.55, \yTop+0.95) {Uncompressed};
\node[head, anchor=south] at (\xR+2.55, \yTop+0.95) {Compressed};

%\node[box, fill=red!15] (TL) at (\xL, \yTop) {%
\node[box] (TL) at (\xL, \yTop) {%
\textbf{Sirius}~\cite{DBLP:conf/cidr/YogatamaYKSKCTP26} \textbf{and other cuDF based engines}~\cite{10.1145/3725324, kimball_natarajan_makkar_dice_haseeb, rapidsai_library_2026, 10.14778/3554821.3554829, blazingdb}\\
\textbf{Crystal}~\cite{Shanbhag:2020}\\
\textbf{Crystal-opt}~\cite{Cao:2023}\\
\textbf{TQP}~\cite{10.14778/3551793.3551833}\\
};

%\node[box, fill=orange!20] (TR) at (\xR, \yTop) {%
\node[box] (TR) at (\xR, \yTop) {%
\textbf{Crystal+compression}~\cite{Shanbhag:2022, 11271872, Afroozeh:2024}\\
\textbf{TQP+compression}~\cite{Huang:2025}\\
};

%\node[box, fill=orange!20] (BL) at (\xL, \yBot) {%
\node[box] (BL) at (\xL, \yBot) {%
\textbf{HeavyDB}~\cite{heavydb}\\
\textbf{Proteus}~\cite{Chrysogelos:2019}\\
\textbf{DogQC}~\cite{10.14778/3380750.3380758}\\
\textbf{Pyper}~\cite{Paul:2021}\\
\textbf{Themis}~\cite{10.14778/3705829.3705856}
};

%\node[box,  fill=green!20] (BR) at (\xR, \yBot) {%
\node[box,  fill=black!3] (BR) at (\xR, \yBot) {%
\textbf{This work}\\
Compiled tuple-at-a-time \\ over\\
columnar %lightweight 
compressed data
};

\node[head, rotate=90, anchor=south] at (\xL-1.15, \yTop-0.95) 
{Vectorized};
%{Tile-at-a-time};


\node[head, rotate=90, anchor=south] at (\xL-1.06, \yBot-0.95) 
{Compiled};
%{Tuple-at-a-time};

\draw[arrow] ($(TL.north west)+(0,0.55)$) -- ($(TR.north east)+(0,0.55)$);

\node[note] at ($(TL.north)!0.5!(TR.north)+(0,0.85)$) {\large{2.16$~\times$ lower GPU memory footprint}};
%({\color{green}2$\times$})};


\draw[arrow] ($(TL.north west)+(-0.65,0)$) -- ($(BL.south west)+(-0.65,0)$);
\node[note, rotate=90] at ($(TL.west)!0.5!(BL.west)+(-0.9,0)$) {\large{2.14$~\times$  lower end-to-end query execution time}};

\node[draw, rounded corners=2pt, fit=(BR), line width=0.9pt] {};

\end{tikzpicture}

